Geometry of the Feigenbaum map

We show that the Feigenbaum-Cvitanovic equation can be interpreted as a linearizing equation, and the domain of analyticity of the Feigenbaum fixed point of renormalization as a basin of attraction. There is a natural decomposition of this basin which enables to recover a result of local connectivity by Jiang and Hu for the Feigenbaum Julia set.

==> F.pstex_t <==
\begin{picture}(0,0)%
\psboxscaled{500}{F.pstex}%
\end{picture}%
\setlength{\unitlength}{0.000416500in}%

\begin{picture}(9709,6221)(279,-6450)
\put(2401,-361){$-1/\lambda$}
\put(5326,-361){$1$}
\put(6076,-361){$1/\lambda^2$}
\put(4501,-1861){$F$}
\put(4501,-3061){$F^{-1}(-i\infty)$}
\put(9601,-4561){$\Rm$}
\put(4651,-4561){$0$}
\put(6001,-4261){$\cal W$}
\end{picture}
%\end{picture}


==> Feigmap.pstex_t <==
\begin{picture}(0,0)(0,-180)
\rotatebox{-90}{\psboxscaled{500}{Feigmap.ps}}%
\end{picture}
\setlength{\unitlength}{0.000416500in}%

\begin{picture}(11949,4974)(514,-5773)
\put(7201,-3061){$K(f)$}
\put(11301,-3061){$1/\lambda^2$}
\put(3601,-3061){$-1/\lambda$}
\put(7501,-1636){$W$}
\put(9901,-1861){$\Cm_\lambda$}
\end{picture}



==> f1.pstex_t <==
\begin{picture}(0,0)%
\psboxscaled{500}{f1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.000416500in}%

\begin{picture}(5734,7737)(129,-6898)
\put(1501,-1261){1}
\put(3076,-2761){$x_0$}
\put(4426,-2761){$x_0/\lambda^\nu$}
\put(601,-6061){$-1/\lambda$}
\put(3751,-3361){$1$}
\put(2101,-3361){$\lambda^\nu x_0$}
\put(1351,-3361){$0$}
\put(1126,-1711){$x_0$}
\put(826,-4261){$-\lambda$}
\end{picture}

